First results with twisted mass fermions towards the computation of parton distribution functions on the lattice

We report on our exploratory study for the evaluation of the parton distribution functions from lattice QCD, based on a new method proposed in Ref.~arXiv:1305.1539. Using the example of the nucleon, we compare two different methods to compute the matrix elements needed, and investigate the application of gauge link smearing. We also present first results from a large production ensemble and discuss the future challenges related to this method.

==> tikz_picture_3.tex <==
\begin{tikzpicture}[scale = 0.6]
%\fill[gray!50] (5,0) ellipse (5cm and 0.3cm);
%\draw[gray!50, line width=10pt] (0,0) -- (10,0);
%\draw[gray!50, line width=10pt] (0,0) to[out=-50,in=-130] (10,0.05);
\draw[gray!50, line width=10pt]  (5.0,3.7) to[out=0,in=100] (10,-0.1);
\draw[black, directed, line width=1pt] (0,0) -- (10,0);
\draw[black, line width=1pt]  (5,1.7) {[rounded corners] -- (5.4,1.9) -- (4.6,2.1) -- (5.4,2.3) -- (4.6, 2.5) -- (5.4, 2.7) -- (4.6,2.9) -- (5.4, 3.1) -- (4.6,3.3) --  (5.4,3.5) -- (5.0,3.7)};
\draw[red, directed,line width=1pt]  (5.0,3.7) to[out=0,in=100] (10,0);
\draw[black,directed, line width=1pt] (0,0) to[out=40,in=180]   (5,1.7);
\draw[black, directed,line width=1pt] (0,0) to[out=-50,in=-130] (10,0);
\node[ann] at (-2,0) {$N(\vec{p}^z,t_0)$};
\node[ann] at (12.5,0) {$N(\vec{p}^z,t_s)$};
\node[ann] at (6,4.4) {$y=(\vec{y},\tau)$};
\draw[arrows=->] (3.3,-4.2) -- (6.6,-4.2);
\draw[decorate, decoration={brace}] (4.5,1.8) -- (4.5,3.6);
\node[ann] at (3.5,2.8) {$\Delta z$};
\node[ann] at (5,-3.5) {$t$};
\end{tikzpicture}

